Duality-mediated critical amplitude ratios for the $(2+1)$-dimensional $S=1$ $XY$ model

The phase transition for the $(2+1)$-dimensional spin-$S=1$ $XY$ model was investigated numerically. Because of the boson-vortex duality, the spin stiffness $\rho_s$ in the ordered phase and the vortex-condensate stiffness $\rho_v$ in the disordered phase should have a close relationship. We employed the exact diagonalization method, which yields the excitation gap directly. As a result, we estimate the amplitude ratios $\rho_{s,v}/\Delta$ ($\Delta$: Mott insulator gap) by means of the scaling analyses for the finite-size cluster with $N \le 22$ spins. The ratio $\rho_s/\rho_v$ admits a quantitative measure of deviation from selfduality.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

